Fast Computation of $k$-Runs, Parameterized Squares, and Other Generalised Squares

A $k$-mismatch square is a string of the form $XY$ where $X$ and $Y$ are two equal-length strings that have at most $k$ mismatches. Kolpakov and Kucherov [Theor. Comput. Sci., 2003] defined two notions of $k$-mismatch repeats, called $k$-repetitions and $k$-runs, each representing a sequence of consecutive $k$-mismatch squares of equal length. They proposed algorithms for computing $k$-repetitions and $k$-runs working in $O(nk \log k + output)$ time for a string of length $n$ over an integer alphabet, where $output$ is the number of the reported repeats. We show that $output=O(nk \log k)$, both in case of $k$-repetitions and $k$-runs, which implies that the complexity of their algorithms is actually $O(nk \log k)$. We apply this result to computing parameterized squares. A parameterized square is a string of the form $XY$ such that $X$ and $Y$ parameterized-match, i.e., there exists a bijection $f$ on the alphabet such that $f(X) = Y$. Two parameterized squares $XY$ and $X'Y'$ are equivalent if they parameterized match. Recently Hamai et al. [SPIRE 2024] showed that a string of length $n$ over an alphabet of size $\sigma$ contains less than $n\sigma$ non-equivalent parameterized squares, improving an earlier bound by Kociumaka et al. [Theor. Comput. Sci., 2016]. We apply our bound for $k$-mismatch repeats to propose an algorithm that reports all non-equivalent parameterized squares in $O(n\sigma \log \sigma)$ time. We also show that the number of non-equivalent parameterized squares can be computed in $O(n \log n)$ time. This last algorithm applies to squares under any substring compatible equivalence relation and also to counting squares that are distinct as strings. In particular, this improves upon the $O(n\sigma)$-time algorithm of Gawrychowski et al. [CPM 2023] for counting order-preserving squares that are distinct as strings if $\sigma = \omega(\log n)$.

==> _fig_kruns.tex <==
\begin{tikzpicture}[xscale=0.3]
    \foreach \x/\a/\c in {
    1/a/black,
    2/b/black,
    3/a/black,
    4/c/black,
    5/a/black,
    6/a/black,
    7/b/black,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/black,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/black,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/black,
    20/b/black,
    21/a/black,
    22/a/black,
    23/b/black,
    24/a/black,
    25/c/black,
    26/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \begin{scope}[yshift=-0.9cm]
    \foreach \x/\a/\c in {
    1/a/black,
    2/b/black,
    3/a/black,
    4/c/red,
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/black,
    12/b/red,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=-1.4cm]
    \foreach \x/\a/\c in {
    2/b/black,
    3/a/black,
    4/c/red,
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/black,
    12/b/red,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=1cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=1cm] (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=-1.9cm]
    \foreach \x/\a/\c in {
    3/a/black,
    4/c/red,
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/black,
    12/b/red,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=2cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=2cm] (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=0.5cm]
    \foreach \x/\a/\c in {
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/red,
    20/b/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=4cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=4cm] (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=1cm]
    \foreach \x/\a/\c in {
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/red,
    20/b/black,
    21/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=5cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=5cm] (8.5,0) -- (8.5,0.2);
    \end{scope}
    
    \begin{scope}[yshift=1.5cm]
    \foreach \x/\a/\c in {
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/red,
    20/b/black,
    21/a/black,
    22/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=6cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=6cm] (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=2cm]
    \foreach \x/\a/\c in {
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/red,
    20/b/black,
    21/a/black,
    22/a/black,
    23/b/red}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=7cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=7cm] (8.5,0) -- (8.5,0.2);
    \end{scope}

    \begin{scope}[yshift=2.5cm]
    \foreach \x/\a/\c in {
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/red,
    20/b/black,
    21/a/black,
    22/a/black,
    23/b/red,
    24/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \draw[xshift=8cm] (0.5,0.2) -- (0.5,0) -- (16.5,0) -- (16.5,0.2);
    \draw[xshift=8cm] (8.5,0) -- (8.5,0.2);
    \end{scope}
    \foreach \x in {1,...,26}{
    \draw (\x,-0.3) node[above] {\tiny \x};
    }

\end{tikzpicture}

==> _fig_kruns_gr.tex <==
\begin{tikzpicture}[xscale=0.3]
    \foreach \x/\a/\c in {
    1/a/black,
    2/b/black,
    3/a/black,
    4/c/red,
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/red,
    18/b/red,
    19/c/black,
    20/b/black,
    21/a/black,
    22/a/black,
    23/b/black,
    24/a/black,
    25/c/black,
    26/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \begin{scope}[yshift=0.5cm]
    \foreach \x/\a/\c in {
    1/a/black,
    2/b/black,
    3/a/black,
    4/c/red,
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/black,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/black,
    16/a/black,
    17/a/black,
    18/b/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}
    
    \begin{scope}[yshift=1cm]
    \foreach \x/\a/\c in {
    5/a/black,
    6/a/black,
    7/b/red,
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/black,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/black,
    20/b/black,
    21/a/black,
    22/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}

    \begin{scope}[yshift=1.5cm]
    \foreach \x/\a/\c in {
    8/a/black,
    9/a/black,
    10/b/black,
    11/a/red,
    12/b/black,
    13/a/black,
    14/a/black,
    15/c/red,
    16/a/black,
    17/a/black,
    18/b/black,
    19/c/black,
    20/b/black,
    21/a/black,
    22/a/black,
    23/b/black,
    24/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}
    \foreach \x in {1,...,26}{
    \draw (\x,-0.3) node[above] {\tiny \x};
    }
    \draw[very thick] (7.5,0) rectangle (10.5,0.4);
    \draw[very thick,xshift=8cm] (7.5,0) rectangle (10.5,0.4);
    \draw[very thick, densely dotted] (10.5,0) rectangle (15.5,0.4);

\end{tikzpicture}

==> _fig_kruns_run.tex <==
\begin{tikzpicture}[xscale=0.3]
    \foreach \x/\a/\c in {
    1/b/red,
    2/b/black,
    3/d/red,
    4/a/black,
    5/a/red,
    6/a/black,
    7/a/black,
    8/b/black,
    9/a/black,
    10/a/black,
    11/b/black,
    12/a/black,
    13/a/black,
    14/b/black,
    15/a/black,
    16/a/red,
    17/b/black,
    18/a/black,
    19/a/black,
    20/b/red,
    21/a/black,
    22/c/black,
    23/b/black,
    24/a/black,
    25/a/black,
    26/c/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \begin{scope}[yshift=0.5cm]
    \foreach \x/\a/\c in {
    2/b/black,
    3/d/red,
    4/a/black,
    5/a/red,
    6/a/black,
    7/a/black,
    8/b/black,
    9/a/black,
    10/a/black,
    11/b/black,
    12/a/black,
    13/a/black,
    14/b/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}
    
    \begin{scope}[yshift=1cm]
    \foreach \x/\a/\c in {
    4/a/black,
    5/a/red,
    6/a/black,
    7/a/black,
    8/b/black,
    9/a/black,
    10/a/black,
    11/b/black,
    12/a/black,
    13/a/black,
    14/b/black,
    15/a/black,
    16/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}

    \begin{scope}[yshift=1.5cm]
    \foreach \x/\a/\c in {
    6/a/black,
    7/a/black,
    8/b/black,
    9/a/black,
    10/a/black,
    11/b/black,
    12/a/black,
    13/a/black,
    14/b/black,
    15/a/black,
    16/a/black,
    17/b/black,
    18/a/black,
    19/a/black,
    20/b/black,
    21/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}

    \begin{scope}[yshift=2cm]
    \foreach \x/\a/\c in {
    11/b/black,
    12/a/black,
    13/a/black,
    14/b/black,
    15/a/black,
    16/a/red,
    17/b/black,
    18/a/black,
    19/a/black,
    20/b/black,
    21/a/black,
    22/c/black,
    23/b/black,
    24/a/black,
    25/a/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}

    \begin{scope}[yshift=2.5cm]
    \foreach \x/\a/\c in {
    15/a/black,
    16/a/red,
    17/b/black,
    18/a/black,
    19/a/black,
    20/b/red,
    21/a/black,
    22/c/black,
    23/b/black,
    24/a/black,
    25/a/black,
    26/c/black}{
        \draw (\x,0) node[above] {\textcolor{\c}{\texttt{\a}}};
    }
    \end{scope}

    \foreach \x in {1,...,26}{
    \draw (\x,-0.3) node[above] {\tiny \x};
    }
    \draw[very thick] (5.5,0) rectangle (21.5,0.4);

\end{tikzpicture}

==> _fig_shiftable_squares.tex <==
\begin{tikzpicture}

\begin{scope}
\draw (0,0) rectangle (5, 0.25);
\draw (0.5,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i$};
\draw (2,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i+p$};
\draw (3.5,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i+2p$};

\begin{scope}
    \clip(0.5,0.25) rectangle +(3cm,2.0cm);
    \draw[thick,decorate,blue, decoration={bumps, segment length=3cm, amplitude=0.2cm}]
        (0.5,0.25)--+(10,0);
    \node[blue] at (1.25,0.6) {$U$};
    \node[blue] at (2.75,0.6) {$V$};
\end{scope}

\begin{scope}
    \clip(0.75,0) rectangle +(3cm,-2.0cm);
    \draw[thick,decorate,red, decoration={bumps, mirror, segment length=3cm, amplitude=0.2cm}]
        (0.75,0)--+(10,0);
    \node[red] at (1.5,-0.4) {$U'$};
    \node[red] at (3.0,-0.4) {$V'$};
\end{scope}

\node at (2.5,-1) [below] {Right shiftable $\approx$-square};
\end{scope}

%%%%%%%%%%%%%%%

\begin{scope}[xshift=6cm]
\draw (0,0) rectangle (5, 0.25);
\draw (0.5,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i$};
\draw (2,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i+p$};
\draw (3.5,0) rectangle +(0.25,0.25) node[midway,yshift=-0.75cm] {\tiny $i+2p$};

\begin{scope}
    \clip(0.5,0.25) rectangle +(3cm,2.0cm);
    \draw[thick,decorate,blue, decoration={bumps, segment length=3cm, amplitude=0.2cm}]
        (0.5,0.25)--+(10,0);
    \node[blue] at (1.25,0.6) {$U$};
    \node[blue] at (2.75,0.6) {$V$};
\end{scope}

\begin{scope}
    \clip(0.5,0) rectangle +(1.75cm,-2.0cm);
    \draw[thick,decorate,green!30!black, decoration={bumps, mirror, segment length=3.5cm, amplitude=0.2cm}]
        (0.5,0)--+(10,0);
\end{scope}
\begin{scope}
    \clip(2.0,0) rectangle +(1.75cm,-2.0cm);
    \draw[thick,decorate,green!30!black, decoration={bumps, mirror, segment length=3.5cm, amplitude=0.2cm}]
        (2.0,0)--+(10,0);
\end{scope}

\node[green!30!black] at (1.5,-0.4) {$U'$};
\node[green!30!black] at (3.0,-0.4) {$V'$};
\node at (2.5,-1) [below] {Right extendible $\approx$-square};

\end{scope}

\end{tikzpicture}
